Time-Series Photometry of Stars in and around the Lagoon Nebula. I. Rotation Periods of 290 Low-Mass Pre-Main-Sequence Stars in NGC 6530

We have conducted a long-term, wide-field, high-cadence photometric monitoring survey of ~50,000 stars in the Lagoon Nebula \ion{H}{2} region. This first paper presents rotation periods for 290 low-mass stars in NGC 6530, the young cluster illuminating the nebula, and for which we assemble a catalog of infrared and spectroscopic disk indicators, estimated masses and ages, and X-ray luminosities. The distribution of rotation periods we measure is broadly uniform for 0.5 < P < 10 d; the short-period cutoff corresponds to breakup. We observe no obvious bimodality in the period distribution, but we do find that stars with disk signatures rotate more slowly on average. The stars' X-ray luminosities are roughly flat with rotation period, at the saturation level ($\log L_X / L_{\rm bol} \approx -3.3$). However, we find a significant positive correlation between $L_X / L_{\rm bol}$ and co-rotation radius, suggesting that the observed X-ray luminosities are regulated by centrifugal stripping of the stellar coronae. The period-mass relationship in NGC 6530 is broadly similar to that of the Orion Nebula Cluster (ONC), but the slope of the relationship among the slowest rotators differs from that in the ONC and other young clusters. We show that the slope of the period-mass relationship for the slowest rotators can be used as a proxy for the age of a young cluster, and we argue that NGC 6530 may be slightly younger than the ONC, making it a particularly important touchstone for models of angular momentum evolution in young, low-mass stars.

==> (inline-0) <==
\begin{deluxetable}{ccc}
\tabletypesize{\scriptsize}
\tablecaption{All observational data \label{tab:obsdata}}
\tablewidth{0pt}
\tablehead{
\colhead{Season} &
\colhead{Telescope} &
\colhead{Nights of Data}
}
\startdata
June--July 2004   &   CTIO 0.9m   &   12   \\
July 2005         &   CTIO 1.0m   &   6    \\
June--July 2006   &   CTIO 1.0m   &   27   \\
June--July 2007   &   CTIO 1.0m   &   15   \\
April 2008        &   CTIO 1.0m   &   8    \\
May--June 2009    &   CTIO 1.0m   &   20
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccc}
\tabletypesize{\scriptsize}
\tablecaption{2006 season data \label{tab:2006data}}
\tablewidth{0pt}
\tablehead{
\colhead{Field} &
\colhead{$\alpha_{2000}$} &
\colhead{$\delta_{2000}$} &
\colhead{Exp Time} &
\colhead{No. of Frames} \\
\colhead{} &
\colhead{[hh mm ss.s]} &
\colhead{[dd mm ss]} &
\colhead{[s]} &
\colhead{}
}
\startdata
1   &   18 05 01.6   &   -24 12 34   &   720   &   97   \\
2   &   18 05 01.6   &   -24 29 34   &   720   &   95   \\
3   &   18 03 46.9   &   -24 29 34   &   720   &   90   \\
4   &   18 03 46.9   &   -24 12 34   &   720   &   85
\enddata
\end{deluxetable}

\begin{deluxetable}{ccc}
\tabletypesize{\scriptsize}
\tablecaption{X-ray positional offsets \label{tab:xrayoffsets}}
\tablewidth{0pt}
\tablehead{
\colhead{Field} &
\colhead{$\Delta$RA} &
\colhead{$\Delta$DEC}
}
\startdata
1   &   0.20$\arcsec$    &   0.45$\arcsec$    \\
2   &   0.00$\arcsec$    &   0.15$\arcsec$    \\
3   &   -0.30$\arcsec$   &   -0.15$\arcsec$   \\
4   &   -1.05$\arcsec$   &   -0.20$\arcsec$
\enddata
\end{deluxetable}

\clearpage
\hoffset -0.6in
\LongTables
\begin{deluxetable}{ccccccccccccccc}
\label{tab:defparms}
\tabletypesize{\scriptsize}
\tablecaption{Parameters of the 244 cluster members with definite 
rotation periods \label{tab:defparms}}
\tablewidth{0pt}
\tablehead{
\colhead{ID} &
\colhead{ID} &
\colhead{RA} &
\colhead{DEC} &
\colhead{V} &
\colhead{I} &
\colhead{Period} &
\colhead{Mass} &
\colhead{Age} &
\colhead{L$_\mathrm{bol}$} &
\colhead{Radius} &
\colhead{log(L$_\mathrm{X}$)} &
\colhead{IR excess?} &
\colhead{H$\alpha$ class?$^{a}$} &
\colhead{SB2?} \\
\colhead{X-ray} &
\colhead{WFI} &
\colhead{[deg]} &
\colhead{[deg]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[d]} &
\colhead{[M$_{\odot}$]} &
\colhead{[Myrs]} &
\colhead{[L$_{\odot}$]} &
\colhead{[R$_{\odot}$]} &
\colhead{[erg s$^{-1}$]} &
\colhead{} &
\colhead{} &
\colhead{}
}
\startdata
423   &   14403   &   271.09209   &   -24.42964   &   15.692   &   13.557   &    0.10352   &   0.69   &    0.35   &   5.12   &   4.49   &   29.382   &   N   &   -         &   N   \\
138   &   27470   &   271.02700   &   -24.29480   &   17.948   &   16.261   &    0.18743   &   0.94   &   22.23   &   0.39   &   0.96   &   29.566   &   -   &   -         &   N   \\
067   &   28743   &   270.99692   &   -24.28292   &   19.389   &   16.527   &    0.24286   &   0.36   &    2.02   &   0.32   &   1.44   &   29.331   &   -   &   -         &   -   \\
024   &   21464   &   270.97288   &   -24.35667   &   14.522   &   13.271   &    0.49948   &   1.85   &    6.22   &   7.02   &   2.61   &   30.815   &   N   &   W         &   N   \\
040   &   25374   &   270.98342   &   -24.32083   &   18.483   &   16.215   &    0.65205   &   0.57   &    3.00   &   0.43   &   1.37   &   29.895   &   -   &   -         &   -   \\
537   &   34984   &   271.11225   &   -24.23632   &   18.248   &   15.843   &    0.66582   &   0.48   &    1.44   &   0.62   &   1.76   &   29.675   &   -   &   -         &   -   \\
357   &   26832   &   271.08246   &   -24.30170   &   18.544   &   16.315   &    0.68347   &   0.60   &    3.81   &   0.39   &   1.28   &   29.794   &   -   &   -         &   -   \\
130   &   15487   &   271.02346   &   -24.41538   &   16.420   &   14.548   &    0.71534   &   1.00   &    1.33   &   1.85   &   2.32   &   29.518   &   -   &   -         &   -   \\
175   &   13073   &   271.03913   &   -24.45115   &   17.667   &   15.693   &    0.72441   &   0.90   &    4.51   &   0.63   &   1.43   &   29.523   &   -   &   -         &   Y   \\
075   &   16658   &   271.00055   &   -24.40260   &   19.647   &   16.647   &    0.73687   &   0.34   &    2.17   &   0.29   &   1.38   &   29.941   &   -   &   -         &   -   \\
329   &   25964   &   271.07742   &   -24.31265   &   19.637   &   16.924   &    0.77710   &   0.38   &    3.29   &   0.23   &   1.17   &   29.546   &   -   &   -         &   -   \\
055   &   22050   &   270.99275   &   -24.35137   &   18.154   &   16.064   &    0.80087   &   0.76   &    5.15   &   0.45   &   1.27   &   29.834   &   -   &   -         &   -   \\
080   &   15298   &   271.00225   &   -24.41743   &   19.202   &   16.687   &    0.81196   &   0.43   &    2.92   &   0.29   &   1.26   &   29.917   &   -   &   -         &   -   \\
273   &   14748   &   271.06417   &   -24.42415   &   17.859   &   15.569   &    0.83572   &   0.55   &    1.34   &   0.78   &   1.88   &   29.962   &   Y   &   -         &   Y   \\
324   &   23459   &   271.07588   &   -24.33860   &   18.998   &   16.633   &    0.85932   &   0.50   &    3.78   &   0.30   &   1.20   &   29.796   &   -   &   -         &   -   \\
787   &   16230   &   271.18758   &   -24.40722   &   18.441   &   15.772   &    0.86751   &   0.39   &    0.81   &   1.08   &   2.56   &   29.981   &   -   &   -         &   -   \\
108   &   22808   &   271.01404   &   -24.34450   &   18.264   &   16.175   &    0.88178   &   0.77   &    6.15   &   0.41   &   1.20   &   29.369   &   -   &   -         &   -   \\
007   &   20186   &   270.95492   &   -24.36911   &   16.836   &   15.083   &    0.90888   &   1.22   &    3.99   &   1.15   &   1.72   &   30.536   &   N   &   -         &   N   \\
490   &   19545   &   271.10396   &   -24.37498   &   17.647   &   15.738   &    0.92858   &   0.99   &    6.09   &   0.61   &   1.36   &   29.853   &   -   &   -         &   N   \\
632   &   33389   &   271.13234   &   -24.24839   &   18.121   &   15.597   &    0.92888   &   0.42   &    1.04   &   0.78   &   2.09   &   29.531   &   -   &   -         &   Y   \\
200   &   24837   &   271.04704   &   -24.32589   &   20.053   &   17.090   &    0.98372   &   0.35   &    3.19   &   0.21   &   1.15   &   29.477   &   -   &   -         &   -   \\
842   &   15133   &   271.22029   &   -24.41926   &   19.734   &   16.911   &    0.98467   &   0.37   &    3.03   &   0.23   &   1.20   &   29.614   &   -   &   -         &   -   \\
550   &   22451   &   271.11551   &   -24.34757   &   16.502   &   14.805   &    1.01157   &   1.32   &    3.25   &   1.50   &   1.91   &   30.217   &   -   &   -         &   -   \\
209   &   15075   &   271.04992   &   -24.41990   &   18.143   &   15.987   &    1.02589   &   0.67   &    3.49   &   0.52   &   1.41   &   29.253   &   -   &   -         &   -   \\
074   &   25071   &   271.00059   &   -24.32374   &   18.286   &   15.406   &    1.04408   &   0.36   &    0.29   &   1.36   &   2.93   &   31.052   &   -   &   -         &   -   \\
747   &   24025   &   271.17030   &   -24.33339   &   18.268   &   15.827   &    1.04570   &   0.46   &    1.37   &   0.62   &   1.80   &   30.125   &   -   &   -         &   -   \\
666   &   22273   &   271.14330   &   -24.34929   &   17.501   &   15.242   &    1.11770   &   0.56   &    1.03   &   1.04   &   2.13   &   29.438   &   -   &   -         &   -   \\
720   &   30485   &   271.16234   &   -24.26961   &   17.567   &   15.669   &    1.13633   &   1.00   &    5.70   &   0.65   &   1.39   &   30.129   &   N   &   -         &   Y   \\
340   &   21203   &   271.07913   &   -24.35887   &   17.099   &   15.111   &    1.15759   &   0.83   &    1.86   &   1.09   &   1.90   &   29.580   &   N   &   W         &   Y   \\
082   &   13925   &   271.00259   &   -24.43722   &   18.454   &   15.934   &    1.16546   &   0.43   &    1.36   &   0.57   &   1.78   &   29.582   &   -   &   -         &   -   \\
457   &   24121   &   271.09871   &   -24.33251   &   20.323   &   16.972   &    1.21128   &   0.30   &    1.74   &   0.31   &   1.56   &   29.095   &   -   &   -         &   -   \\
778   &   16987   &   271.18433   &   -24.39930   &   16.652   &   14.772   &    1.23261   &   0.99   &    1.72   &   1.50   &   2.10   &   30.080   &   Y   &   W         &   N   \\
104   &   15448   &   271.01196   &   -24.41572   &   20.330   &   16.813   &    1.25973   &   0.28   &    1.00   &   0.63   &   2.23   &   29.699   &   -   &   -         &   -   \\
495   &   36379   &   271.10492   &   -24.22612   &   17.184   &   15.177   &    1.27958   &   0.81   &    1.91   &   1.02   &   1.85   &   29.508   &   Y   &   -         &   N   \\
119   &   28352   &   271.01779   &   -24.28629   &   17.871   &   15.571   &    1.29742   &   0.54   &    1.31   &   0.78   &   1.89   &   29.869   &   -   &   -         &   Y   \\
268   &   16479   &   271.06263   &   -24.40452   &   17.899   &   15.869   &    1.35433   &   0.83   &    4.82   &   0.54   &   1.34   &   29.769   &   -   &   -         &   Y   \\
318   &   26918   &   271.07463   &   -24.30070   &   18.503   &   16.196   &    1.36147   &   0.54   &    2.61   &   0.44   &   1.42   &   29.782   &   -   &   -         &   -   \\
372   &   16715   &   271.08480   &   -24.40194   &   16.916   &   14.797   &    1.43969   &   0.67   &    1.03   &   1.50   &   2.39   &   30.488   &   N   &   -         &   Y   \\
111   &   14269   &   271.01546   &   -24.43162   &   20.785   &   17.509   &    1.44576   &   0.29   &    3.44   &   0.16   &   1.07   &   30.120   &   -   &   -         &   -   \\
435   &   21858   &   271.09446   &   -24.35300   &   16.955   &   14.816   &    1.47692   &   0.65   &    0.97   &   1.53   &   2.43   &   29.698   &   N   &   -         &   Y   \\
057   &   21369   &   270.99317   &   -24.35742   &   17.507   &   15.253   &    1.51950   &   0.57   &    1.05   &   1.02   &   2.12   &   29.553   &   Y   &   W         &   N   \\
476   &   24293   &   271.10183   &   -24.33107   &   17.771   &   15.765   &    1.52632   &   0.85   &    4.46   &   0.59   &   1.40   &   30.006   &   Y   &   -         &   Y   \\
241   &   28138   &   271.05775   &   -24.28819   &   18.208   &   15.876   &    1.54713   &   0.52   &    1.68   &   0.60   &   1.68   &   29.844   &   -   &   -         &   -   \\
458   &   27805   &   271.09867   &   -24.29146   &   16.822   &   14.573   &    1.57578   &   0.56   &    0.62   &   1.93   &   2.91   &   30.300   &   N   &   -         &   N   \\
636   &   21329   &   271.13421   &   -24.35777   &   16.250   &   14.368   &    1.59380   &   0.98   &    1.05   &   2.18   &   2.54   &   30.704   &   N   &   -         &   Y   \\
131   &   33362   &   271.02388   &   -24.24864   &   17.040   &   15.026   &    1.64049   &   0.80   &    1.56   &   1.17   &   2.00   &   30.367   &   N   &   -         &   Y   \\
257   &   25568   &   271.06100   &   -24.31782   &   18.410   &   15.983   &    1.68499   &   0.47   &    1.62   &   0.54   &   1.66   &   30.002   &   -   &   W$^{b}$   &   -   \\
098   &   23688   &   271.01050   &   -24.33639   &   18.271   &   16.142   &    1.71903   &   0.71   &    4.97   &   0.43   &   1.27   &   30.216   &   -   &   -         &   -   \\
867   &   20919   &   271.23655   &   -24.36153   &   18.918   &   16.120   &    1.74819   &   0.37   &    0.86   &   0.93   &   2.42   &   29.509   &   -   &   -         &   -   \\
583   &   18300   &   271.12163   &   -24.38748   &   18.481   &   16.248   &    1.79591   &   0.60   &    3.44   &   0.42   &   1.33   &   29.863   &   -   &   -         &   -   \\
304   &   26297   &   271.06983   &   -24.30861   &   19.720   &   16.729   &    1.81047   &   0.34   &    2.28   &   0.28   &   1.35   &   29.477   &   -   &   -         &   -   \\
760   &   19069   &   271.17596   &   -24.37997   &   17.955   &   15.610   &    1.84229   &   0.51   &    1.23   &   0.77   &   1.92   &   30.077   &   N   &   -         &   N   \\
041   &   19285   &   270.98450   &   -24.37777   &   17.857   &   15.727   &    1.87238   &   0.69   &    2.78   &   0.64   &   1.56   &   30.029   &   -   &   -         &   N   \\
064   &   14711   &   270.99505   &   -24.42486   &   17.279   &   15.021   &    1.91422   &   0.56   &    0.85   &   1.26   &   2.37   &   31.790   &   -   &   -         &   -   \\
037   &   28700   &   270.98017   &   -24.28335   &   14.700   &   13.429   &    1.94983   &   1.86   &    5.85   &   6.18   &   2.55   &   31.007   &   N   &   -         &   Y   \\
430   &   24720   &   271.09304   &   -24.32702   &   18.243   &   15.966   &    1.96745   &   0.56   &    2.15   &   0.54   &   1.55   &   29.358   &   -   &   -         &   -   \\
634   &   15882   &   271.13296   &   -24.41119   &   16.249   &   14.417   &    2.01568   &   1.08   &    1.29   &   2.10   &   2.42   &   29.685   &   -   &   -         &   -   \\
223   &   17456   &   271.05350   &   -24.39516   &   18.844   &   16.499   &    2.08930   &   0.52   &    3.44   &   0.34   &   1.26   &   29.239   &   -   &   -         &   -   \\
679   &   12608   &   271.14729   &   -24.45838   &   16.647   &   14.556   &    2.10225   &   0.70   &    0.95   &   1.83   &   2.61   &   30.380   &   N   &   -         &   N   \\
852   &   19899   &   271.22629   &   -24.37153   &   18.019   &   15.708   &    2.10225   &   0.53   &    1.48   &   0.69   &   1.79   &   29.828   &   -   &   -         &   -   \\
240   &   16773   &   271.05738   &   -24.40146   &   15.622   &   13.898   &    2.15501   &   1.31   &    1.00   &   3.44   &   2.93   &   30.670   &   N   &   -         &   Y   \\
262   &   17034   &   271.06175   &   -24.39890   &   18.636   &   16.470   &    2.15501   &   0.69   &    6.76   &   0.33   &   1.12   &   29.582   &   -   &   -         &   -   \\
417   &   11216   &   271.09084   &   -24.47959   &   20.345   &   16.760   &    2.28431   &   0.28   &    0.81   &   0.66   &   2.30   &   29.524   &   -   &   -         &   -   \\
049   &   30517   &   270.98863   &   -24.26947   &   16.317   &   14.871   &    2.42001   &   1.38   &    9.27   &   1.47   &   1.56   &   30.364   &   Y   &   W         &   N   \\
580   &   13622   &   271.12154   &   -24.44222   &   17.020   &   15.059   &    2.48309   &   0.88   &    1.91   &   1.14   &   1.91   &   29.976   &   N   &   C         &   Y   \\
309   &   29815   &   271.07129   &   -24.27430   &   17.602   &   15.375   &    2.50271   &   0.59   &    1.23   &   0.92   &   1.98   &   29.726   &   -   &   -         &   N   \\
222   &   17391   &   271.05338   &   -24.39583   &   18.923   &   16.202   &    2.59580   &   0.38   &    1.11   &   0.67   &   2.04   &   29.537   &   -   &   -         &   -   \\
719   &   12850   &   271.16208   &   -24.45462   &   17.442   &   15.182   &    2.59596   &   0.56   &    0.97   &   1.09   &   2.20   &   29.922   &   -   &   W         &   N   \\
609   &   11091   &   271.12683   &   -24.48144   &   18.289   &   15.930   &    2.65633   &   0.50   &    1.67   &   0.57   &   1.67   &   29.783   &   -   &   -         &   -   \\
793   &   13601   &   271.19071   &   -24.44252   &   18.475   &   16.056   &    2.67708   &   0.47   &    1.77   &   0.51   &   1.60   &   30.693   &   -   &   -         &   -   \\
174   &   29683   &   271.03875   &   -24.27527   &   18.206   &   16.082   &    2.70134   &   0.71   &    4.63   &   0.46   &   1.30   &   29.334   &   -   &   -         &   -   \\
287   &   15179   &   271.06596   &   -24.41885   &   17.291   &   15.384   &    2.76327   &   0.98   &    3.57   &   0.85   &   1.60   &   30.297   &   N   &   -         &   N   \\
737   &   19631   &   271.16600   &   -24.37405   &   18.550   &   15.896   &    2.78590   &   0.39   &    0.95   &   0.83   &   2.24   &   29.761   &   -   &   -         &   -   \\
277   &   20625   &   271.06504   &   -24.36438   &   17.480   &   15.620   &    2.80857   &   1.04   &    5.97   &   0.68   &   1.40   &   29.706   &   N   &   -         &   N   \\
548   &   19806   &   271.11492   &   -24.37238   &   17.951   &   15.767   &    2.80874   &   0.63   &    2.26   &   0.64   &   1.60   &   29.827   &   -   &   -         &   -   \\
627   &   16783   &   271.13079   &   -24.40135   &   18.489   &   16.182   &    2.83195   &   0.54   &    2.57   &   0.45   &   1.43   &   29.298   &   -   &   -         &   -   \\
030   &   16985   &   270.97525   &   -24.39934   &   17.743   &   15.699   &    2.87938   &   0.79   &    3.55   &   0.62   &   1.47   &   30.663   &   N   &   -         &   N   \\
391   &   13087   &   271.08750   &   -24.45083   &   17.310   &   14.726   &    2.87938   &   0.40   &    0.17   &   1.78   &   3.23   &   30.136   &   -   &   W         &   N   \\
590   &   16802   &   271.12229   &   -24.40117   &   18.114   &   15.826   &    2.92877   &   0.55   &    1.77   &   0.62   &   1.67   &   29.553   &   -   &   -         &   -   \\
741   &   16944   &   271.16775   &   -24.39960   &   16.389   &   14.427   &    3.08708   &   0.86   &    0.90   &   2.04   &   2.56   &   30.411   &   -   &   -         &   N   \\
042   &   28541   &   270.98471   &   -24.28459   &   19.978   &   16.881   &    3.10201   &   0.33   &    2.34   &   0.26   &   1.32   &   29.477   &   -   &   -         &   -   \\
654   &   13251   &   271.13983   &   -24.44821   &   17.390   &   15.236   &    3.14373   &   0.65   &    1.38   &   1.03   &   2.01   &   31.065   &   -   &   W         &   N   \\
805   &   20587   &   271.19904   &   -24.36477   &   18.900   &   16.330   &    3.18901   &   0.40   &    1.78   &   0.41   &   1.55   &   29.511   &   -   &   -         &   -   \\
451   &   11471   &   271.09730   &   -24.47562   &   17.726   &   15.938   &    3.23251   &   1.00   &   11.14   &   0.47   &   1.15   &   29.699   &   N   &   -         &   N   \\
239   &   27870   &   271.05725   &   -24.29087   &   17.882   &   15.561   &    3.24160   &   0.52   &    1.24   &   0.79   &   1.93   &   30.060   &   -   &   -         &   N   \\
128   &   19465   &   271.02250   &   -24.37583   &   20.690   &   17.309   &    3.26329   &   0.29   &    2.70   &   0.19   &   1.21   &   29.399   &   -   &   -         &   -   \\
335   &   12639   &   271.07829   &   -24.45799   &   16.461   &   14.824   &    3.26329   &   1.39   &    3.97   &   1.49   &   1.84   &   29.923   &   Y   &   -         &   N   \\
742   &   13457   &   271.16854   &   -24.44493   &   17.594   &   15.430   &    3.29487   &   0.65   &    1.65   &   0.87   &   1.85   &   30.795   &   N   &   -         &   N   \\
102   &   19724   &   271.01130   &   -24.37319   &   18.489   &   16.242   &    3.32666   &   0.59   &    3.29   &   0.42   &   1.34   &   29.867   &   -   &   -         &   -   \\
806   &   17811   &   271.19937   &   -24.39184   &   15.680   &   13.928   &    3.39273   &   1.25   &    0.95   &   3.35   &   2.93   &   30.534   &   N   &   -         &   Y   \\
704   &   16450   &   271.15467   &   -24.40486   &   16.686   &   15.041   &    3.46127   &   1.30   &    5.27   &   1.14   &   1.64   &   30.268   &   -   &   -         &   -   \\
848   &   13902   &   271.22192   &   -24.43753   &   20.967   &   17.433   &    3.48187   &   0.27   &    2.91   &   0.17   &   1.16   &   30.126   &   -   &   -         &   -   \\
092   &   27121   &   271.00917   &   -24.29820   &   18.735   &   16.509   &    3.51774   &   0.61   &    5.14   &   0.33   &   1.16   &   29.792   &   -   &   -         &   -   \\
375   &   18735   &   271.08500   &   -24.38305   &   17.747   &   15.044   &    3.64517   &   0.38   &    0.36   &   1.53   &   3.03   &   29.995   &   N   &   -         &   N   \\
331   &   26667   &   271.07754   &   -24.30389   &   20.270   &   17.475   &    3.65988   &   0.36   &    5.58   &   0.15   &   0.93   &   29.349   &   -   &   -         &   -   \\
378   &   25120   &   271.08517   &   -24.32323   &   17.059   &   14.998   &    3.69966   &   0.74   &    1.43   &   1.21   &   2.08   &   30.549   &   N   &   W         &   N   \\
821   &   13288   &   271.20850   &   -24.44759   &   18.996   &   16.462   &    3.72463   &   0.42   &    2.19   &   0.36   &   1.42   &   30.113   &   -   &   -         &   -   \\
149   &   23122   &   271.03238   &   -24.34145   &   18.188   &   15.455   &    3.74031   &   0.38   &    0.49   &   1.43   &   2.94   &   29.780   &   -   &   -         &   -   \\
761   &   13043   &   271.17712   &   -24.45161   &   18.153   &   15.794   &    3.76556   &   0.50   &    1.44   &   0.65   &   1.78   &   29.922   &   -   &   -         &   -   \\
733   &   12716   &   271.16467   &   -24.45663   &   18.052   &   15.795   &    3.80740   &   0.57   &    1.84   &   0.63   &   1.66   &   30.168   &   -   &   -         &   -   \\
227   &   19208   &   271.05442   &   -24.37863   &   17.340   &   15.601   &    3.98425   &   1.10   &    8.15   &   0.65   &   1.32   &   29.845   &   N   &   -         &   N   \\
424   &   19339   &   271.09205   &   -24.37709   &   18.707   &   16.287   &    3.98425   &   0.47   &    2.27   &   0.41   &   1.44   &   30.110   &   -   &   -         &   -   \\
002   &   16351   &   270.94654   &   -24.40602   &   16.109   &   14.409   &    4.07912   &   1.33   &    1.92   &   2.16   &   2.30   &   30.116   &   Y   &   C         &   N   \\
508   &   20209   &   271.10671   &   -24.36860   &   17.367   &   15.644   &    4.07912   &   1.10   &    9.04   &   0.62   &   1.29   &   30.135   &   -   &   -         &   -   \\
729   &   13000   &   271.16438   &   -24.45250   &   17.641   &   15.223   &    4.07936   &   0.47   &    0.85   &   1.09   &   2.37   &   30.115   &   Y   &   -         &   N   \\
722   &   14638   &   271.16229   &   -24.42590   &   17.791   &   15.770   &    4.12851   &   0.83   &    4.27   &   0.59   &   1.41   &   31.387   &   N   &   -         &   N   \\
727   &   19423   &   271.16383   &   -24.37624   &   17.619   &   15.440   &    4.12851   &   0.63   &    1.56   &   0.87   &   1.87   &   30.031   &   N   &   -         &   N   \\
496   &   16083   &   271.10492   &   -24.40906   &   19.150   &   16.314   &    4.17861   &   0.37   &    1.46   &   0.46   &   1.72   &   29.710   &   -   &   -         &   -   \\
811   &   10889   &   271.20171   &   -24.48443   &   15.901   &   14.011   &    4.17886   &   0.99   &    0.73   &   3.03   &   2.99   &   30.711   &   N   &   -         &   Y   \\
491   &   15630   &   271.10408   &   -24.41368   &   17.621   &   15.479   &    4.28333   &   0.67   &    1.94   &   0.81   &   1.77   &   29.477   &   -   &   -         &   -   \\
396   &   31409   &   271.08788   &   -24.26252   &   18.601   &   16.332   &    4.30846   &   0.57   &    3.48   &   0.39   &   1.30   &   30.199   &   -   &   -         &   -   \\
866   &   27189   &   271.23584   &   -24.29743   &   18.780   &   16.443   &    4.31516   &   0.52   &    3.27   &   0.36   &   1.29   &   29.900   &   -   &   -         &   -   \\
441   &   17020   &   271.09513   &   -24.39901   &   16.731   &   14.908   &    4.33729   &   1.10   &    2.47   &   1.33   &   1.92   &   30.403   &   -   &   -         &   -   \\
211   &   25505   &   271.05025   &   -24.31940   &   17.495   &   15.275   &    4.42037   &   0.59   &    1.13   &   1.00   &   2.07   &   30.270   &   N   &   -         &   N   \\
208   &   13705   &   271.04971   &   -24.44113   &   16.556   &   14.358   &    4.56861   &   0.60   &    0.55   &   2.38   &   3.17   &   30.593   &   Y   &   C         &   N   \\
364   &   31545   &   271.08371   &   -24.26165   &   17.799   &   15.583   &    4.59957   &   0.60   &    1.57   &   0.76   &   1.79   &   29.919   &   -   &   -         &   Y   \\
190   &   35380   &   271.04259   &   -24.23360   &   18.227   &   15.949   &    4.72734   &   0.56   &    2.10   &   0.55   &   1.56   &   29.747   &   -   &   -         &   -   \\
090   &   36784   &   271.00617   &   -24.22320   &   16.023   &   14.258   &    4.80593   &   1.21   &    1.32   &   2.46   &   2.53   &   30.675   &   N   &   -         &   N   \\
124   &   12576   &   271.02025   &   -24.45901   &   17.852   &   15.973   &    4.89494   &   1.00   &    9.48   &   0.49   &   1.20   &   29.755   &   -   &   -         &   N   \\
327   &   12091   &   271.07654   &   -24.46673   &   18.840   &   16.243   &    4.96588   &   0.40   &    1.53   &   0.47   &   1.66   &   30.010   &   -   &   -         &   -   \\
864   &   22913   &   271.23463   &   -24.34341   &   18.563   &   16.156   &    5.01321   &   0.48   &    1.99   &   0.47   &   1.53   &   30.091   &   -   &   -         &   -   \\
133   &   14903   &   271.02417   &   -24.42184   &   16.765   &   14.990   &    5.03891   &   1.19   &    3.25   &   1.25   &   1.82   &   30.012   &   Y   &   C         &   N   \\
228   &   13933   &   271.05446   &   -24.43713   &   17.467   &   15.119   &    5.03891   &   0.50   &    0.81   &   1.21   &   2.42   &   30.394   &   Y   &   -         &   N   \\
752   &   12351   &   271.17362   &   -24.46293   &   19.644   &   17.034   &    5.03921   &   0.39   &    3.85   &   0.21   &   1.10   &   29.888   &   -   &   -         &   -   \\
763   &   16673   &   271.17946   &   -24.40247   &   18.526   &   16.311   &    5.03921   &   0.62   &    4.09   &   0.39   &   1.27   &   29.715   &   -   &   -         &   -   \\
167   &   27078   &   271.03746   &   -24.29877   &   19.010   &   16.609   &    5.08013   &   0.48   &    3.40   &   0.31   &   1.24   &   29.219   &   -   &   -         &   -   \\
065   &   19335   &   270.99617   &   -24.37721   &   18.448   &   16.229   &    5.19160   &   0.61   &    3.56   &   0.42   &   1.32   &   30.172   &   -   &   -         &   -   \\
716   &   19552   &   271.15992   &   -24.37495   &   18.054   &   15.660   &    5.19191   &   0.48   &    1.23   &   0.73   &   1.91   &   30.345   &   -   &   -         &   -   \\
764   &   15568   &   271.17963   &   -24.41438   &   17.586   &   15.794   &    5.19191   &   1.07   &    9.44   &   0.58   &   1.25   &   29.642   &   -   &   -         &   N   \\
188   &   32594   &   271.04213   &   -24.25421   &   18.694   &   16.222   &    5.24956   &   0.45   &    1.94   &   0.44   &   1.52   &   29.944   &   -   &   -         &   -   \\
819   &   14410   &   271.20579   &   -24.42947   &   20.251   &   16.988   &    5.27179   &   0.31   &    2.11   &   0.26   &   1.38   &   30.122   &   -   &   -         &   -   \\
860   &   16003   &   271.23154   &   -24.41001   &   17.257   &   15.071   &    5.27179   &   0.61   &    1.00   &   1.22   &   2.24   &   30.460   &   Y   &   W         &   N   \\
461   &   29528   &   271.09904   &   -24.27648   &   17.289   &   15.490   &    5.31826   &   1.11   &    6.03   &   0.76   &   1.45   &   30.086   &   -   &   W         &   N   \\
196   &   26466   &   271.04433   &   -24.30633   &   18.864   &   16.645   &    5.40268   &   0.62   &    6.50   &   0.29   &   1.08   &   29.898   &   -   &   -         &   -   \\
403   &   12374   &   271.08880   &   -24.46256   &   15.765   &   13.839   &    5.43882   &   0.93   &    0.57   &   3.52   &   3.29   &   30.850   &   N   &   -         &   Y   \\
393   &   17986   &   271.08788   &   -24.39037   &   16.923   &   14.734   &    5.52655   &   0.61   &    0.74   &   1.66   &   2.62   &   30.548   &   Y   &   C         &   N   \\
608   &   21076   &   271.12679   &   -24.36010   &   17.519   &   15.263   &    5.52687   &   0.56   &    1.06   &   1.01   &   2.11   &   29.980   &   -   &   -         &   -   \\
270   &   25540   &   271.06329   &   -24.31863   &   16.762   &   15.180   &    5.57981   &   1.30   &    7.60   &   1.05   &   1.51   &   29.923   &   -   &   -         &   -   \\
613   &   23385   &   271.12750   &   -24.33917   &   17.981   &   15.746   &    5.68163   &   0.58   &    1.82   &   0.66   &   1.68   &   30.345   &   -   &   -         &   -   \\
123   &   13518   &   271.01980   &   -24.44375   &   17.203   &   15.382   &    5.80756   &   1.11   &    4.86   &   0.86   &   1.54   &   29.932   &   Y   &   W         &   N   \\
775   &   33939   &   271.18388   &   -24.24413   &   16.197   &   14.594   &    5.87755   &   1.48   &    3.31   &   1.84   &   2.02   &   30.150   &   N   &   -         &   N   \\
219   &   33415   &   271.05317   &   -24.24819   &   18.801   &   16.411   &    5.97138   &   0.49   &    2.75   &   0.37   &   1.35   &   29.467   &   -   &   -         &   -   \\
008   &   16866   &   270.95550   &   -24.40045   &   20.295   &   16.917   &    6.01133   &   0.29   &    1.56   &   0.36   &   1.68   &   29.764   &   -   &   -         &   -   \\
459   &   19278   &   271.09879   &   -24.37772   &   16.472   &   14.509   &    6.01169   &   0.86   &    0.98   &   1.89   &   2.47   &   30.666   &   N   &   -         &   N   \\
607   &   14588   &   271.12671   &   -24.42664   &   19.743   &   17.167   &    6.01169   &   0.40   &    4.56   &   0.19   &   1.04   &   29.713   &   -   &   -         &   -   \\
320   &   26045   &   271.07463   &   -24.31175   &   19.635   &   16.889   &    6.18852   &   0.38   &    3.13   &   0.23   &   1.19   &   29.554   &   -   &   -         &   -   \\
464   &   28903   &   271.10009   &   -24.28160   &   18.447   &   16.002   &    6.18852   &   0.46   &    1.61   &   0.53   &   1.66   &   29.392   &   -   &   -         &   -   \\
611   &   28535   &   271.12725   &   -24.28463   &   17.355   &   15.558   &    6.19815   &   1.10   &    6.68   &   0.71   &   1.40   &   29.975   &   -   &   -         &   N   \\
220   &   18366   &   271.05305   &   -24.38689   &   17.754   &   15.642   &    6.22993   &   0.70   &    2.69   &   0.68   &   1.60   &   29.881   &   -   &   -         &   -   \\
414   &   14708   &   271.09067   &   -24.42486   &   17.484   &   15.507   &    6.22993   &   0.88   &    3.36   &   0.75   &   1.56   &   29.863   &   -   &   -         &   -   \\
295   &   25906   &   271.06763   &   -24.31328   &   18.142   &   15.394   &    6.30312   &   0.38   &    0.44   &   1.44   &   2.96   &   29.715   &   N   &   -         &   Y   \\
586   &   19263   &   271.12221   &   -24.37795   &   19.549   &   16.819   &    6.46540   &   0.38   &    2.90   &   0.25   &   1.23   &   29.197   &   -   &   -         &   -   \\
734   &   18322   &   271.16462   &   -24.38729   &   20.969   &   17.633   &    6.46540   &   0.28   &    3.67   &   0.15   &   1.03   &   29.706   &   -   &   -         &   -   \\
870   &   15444   &   271.24025   &   -24.41573   &   17.620   &   15.450   &    6.46540   &   0.64   &    1.64   &   0.85   &   1.84   &   29.441   &   Y   &   -         &   N   \\
791   &   28774   &   271.18859   &   -24.28261   &   17.109   &   15.211   &    6.55573   &   0.98   &    2.87   &   1.00   &   1.73   &   30.052   &   -   &   W         &   N   \\
093   &   30830   &   271.00925   &   -24.26704   &   19.580   &   17.088   &    6.56195   &   0.43   &    4.92   &   0.20   &   1.04   &   29.764   &   -   &   -         &   -   \\
568   &   15914   &   271.11950   &   -24.41090   &   17.842   &   15.640   &    6.58973   &   0.61   &    1.77   &   0.72   &   1.73   &   29.411   &   -   &   -         &   N   \\
604   &   23446   &   271.12505   &   -24.33867   &   17.080   &   15.019   &    6.68427   &   0.74   &    1.46   &   1.19   &   2.06   &   30.408   &   N   &   -         &   N   \\
662   &   26358   &   271.14163   &   -24.30758   &   18.450   &   16.216   &    6.68427   &   0.59   &    3.30   &   0.43   &   1.35   &   30.110   &   -   &   -         &   -   \\
070   &   28502   &   270.99934   &   -24.28496   &   20.087   &   17.309   &    6.82442   &   0.37   &    4.76   &   0.17   &   1.00   &   30.149   &   -   &   -         &   -   \\
107   &   13412   &   271.01221   &   -24.44570   &   17.119   &   15.038   &    6.85292   &   0.72   &    1.46   &   1.17   &   2.07   &   30.405   &   N   &   W         &   N   \\
790   &   17154   &   271.18850   &   -24.39773   &   19.244   &   16.801   &    6.85332   &   0.46   &    3.94   &   0.26   &   1.15   &   29.851   &   -   &   -         &   -   \\
081   &   29462   &   271.00246   &   -24.27708   &   18.615   &   16.507   &    6.96370   &   0.75   &    9.35   &   0.30   &   1.04   &   29.898   &   -   &   -         &   -   \\
744   &   00780   &   271.16942   &   -24.46403   &   16.565   &   14.628   &    6.99319   &   0.90   &    1.20   &   1.70   &   2.31   &   30.299   &   -   &   -         &   -   \\
552   &   27280   &   271.11613   &   -24.29670   &   18.696   &   16.026   &    7.10204   &   0.39   &    1.04   &   0.73   &   2.11   &   29.140   &   -   &   -         &   -   \\
779   &   31670   &   271.18434   &   -24.26057   &   17.588   &   15.561   &    7.10204   &   0.80   &    3.04   &   0.71   &   1.56   &   29.802   &   Y   &   C         &   N   \\
114   &   24596   &   271.01709   &   -24.32810   &   18.441   &   16.066   &    7.24188   &   0.49   &    1.88   &   0.51   &   1.58   &   30.103   &   -   &   -         &   -   \\
711   &   18265   &   271.15821   &   -24.38786   &   18.717   &   16.345   &    7.29077   &   0.50   &    2.62   &   0.39   &   1.38   &   29.851   &   -   &   -         &   -   \\
460   &   27185   &   271.09892   &   -24.29754   &   17.242   &   15.124   &    7.39931   &   0.68   &    1.42   &   1.11   &   2.06   &   30.327   &   N   &   -         &   N   \\
242   &   23073   &   271.05775   &   -24.34196   &   18.834   &   16.323   &    7.56374   &   0.43   &    1.99   &   0.41   &   1.49   &   30.025   &   -   &   -         &   -   \\
258   &   23805   &   271.06129   &   -24.33539   &   19.562   &   16.970   &    7.56374   &   0.40   &    3.56   &   0.23   &   1.14   &   29.760   &   -   &   -         &   -   \\
096   &   36232   &   271.01038   &   -24.22714   &   19.651   &   17.107   &    7.58269   &   0.40   &    4.34   &   0.20   &   1.06   &   29.583   &   -   &   -         &   -   \\
170   &   23419   &   271.03808   &   -24.33886   &   17.094   &   14.977   &    7.73565   &   0.68   &    1.24   &   1.27   &   2.20   &   30.171   &   N   &   -         &   Y   \\
148   &   20559   &   271.03217   &   -24.36509   &   19.539   &   16.936   &    7.78741   &   0.39   &    3.42   &   0.23   &   1.16   &   29.259   &   -   &   -         &   -   \\
212   &   15682   &   271.05021   &   -24.41315   &   20.130   &   17.447   &    7.78741   &   0.38   &    6.00   &   0.15   &   0.92   &   29.932   &   -   &   -         &   -   \\
298   &   16706   &   271.06884   &   -24.40202   &   18.023   &   15.936   &    7.78741   &   0.75   &    4.37   &   0.51   &   1.35   &   30.149   &   -   &   -         &   -   \\
799   &   11957   &   271.19313   &   -24.46845   &   18.507   &   16.087   &    7.78787   &   0.47   &    1.83   &   0.49   &   1.58   &   29.683   &   -   &   -         &   -   \\
856   &   13906   &   271.22883   &   -24.43747   &   20.593   &   17.255   &    7.78787   &   0.29   &    2.15   &   0.25   &   1.38   &   29.701   &   -   &   -         &   -   \\
589   &   13072   &   271.12233   &   -24.45110   &   18.635   &   16.157   &    7.96898   &   0.45   &    1.79   &   0.47   &   1.57   &   30.083   &   -   &   -         &   -   \\
641   &   20027   &   271.13500   &   -24.37040   &   18.652   &   16.207   &    7.96898   &   0.46   &    1.99   &   0.45   &   1.51   &   29.965   &   -   &   -         &   -   \\
794   &   13161   &   271.19063   &   -24.44965   &   19.127   &   16.382   &    7.96898   &   0.38   &    1.44   &   0.48   &   1.73   &   29.421   &   -   &   -         &   -   \\
800   &   13652   &   271.19483   &   -24.44175   &   19.228   &   16.300   &    7.96898   &   0.35   &    1.45   &   0.45   &   1.74   &   29.760   &   -   &   -         &   -   \\
865   &   15997   &   271.23633   &   -24.41007   &   17.368   &   15.031   &    7.96898   &   0.51   &    0.77   &   1.30   &   2.49   &   29.669   &   N   &   -         &   N   \\
362   &   22761   &   271.08350   &   -24.34487   &   19.922   &   16.859   &    8.10401   &   0.34   &    2.40   &   0.25   &   1.31   &   29.723   &   -   &   -         &   -   \\
656   &   16726   &   271.14004   &   -24.40183   &   19.161   &   16.544   &    8.15872   &   0.39   &    2.13   &   0.34   &   1.42   &   29.650   &   -   &   -         &   -   \\
236   &   27255   &   271.05600   &   -24.29698   &   19.580   &   16.935   &    8.30167   &   0.39   &    3.37   &   0.23   &   1.16   &   29.778   &   -   &   -         &   -   \\
569   &   18719   &   271.11983   &   -24.38318   &   19.444   &   16.711   &    8.35771   &   0.38   &    2.56   &   0.28   &   1.29   &   29.720   &   -   &   -         &   -   \\
703   &   16098   &   271.15433   &   -24.40885   &   17.573   &   15.431   &    8.35771   &   0.67   &    1.83   &   0.85   &   1.81   &   29.308   &   Y   &   -         &   N   \\
801   &   12881   &   271.19754   &   -24.45418   &   18.455   &   16.111   &    8.35771   &   0.51   &    2.12   &   0.48   &   1.52   &   30.152   &   -   &   -         &   -   \\
697   &   28698   &   271.15292   &   -24.28334   &   20.467   &   17.503   &    8.48620   &   0.34   &    4.70   &   0.15   &   0.97   &   29.421   &   -   &   -         &   -   \\
112   &   22030   &   271.01550   &   -24.35152   &   17.768   &   15.824   &    8.50921   &   0.94   &    6.07   &   0.56   &   1.32   &   30.005   &   Y   &   -         &   N   \\
797   &   26643   &   271.19176   &   -24.30418   &   19.439   &   16.901   &    8.52245   &   0.41   &    3.48   &   0.24   &   1.17   &   29.710   &   -   &   -         &   -   \\
179   &   30020   &   271.04063   &   -24.27289   &   18.602   &   16.337   &    8.53053   &   0.57   &    3.55   &   0.39   &   1.29   &   29.961   &   -   &   -         &   -   \\
171   &   17601   &   271.03813   &   -24.39376   &   19.740   &   17.030   &    8.56615   &   0.38   &    3.66   &   0.21   &   1.12   &   30.139   &   -   &   -         &   -   \\
297   &   15923   &   271.06825   &   -24.41087   &   16.771   &   14.774   &    8.56615   &   0.81   &    1.19   &   1.48   &   2.23   &   30.433   &   -   &   C$^{b}$   &   -   \\
471   &   28967   &   271.10113   &   -24.28102   &   17.920   &   15.845   &    8.72740   &   0.76   &    3.98   &   0.55   &   1.40   &   29.909   &   -   &   -         &   N   \\
078   &   15644   &   271.00084   &   -24.41358   &   19.846   &   17.106   &    8.78579   &   0.38   &    3.94   &   0.20   &   1.08   &   29.371   &   -   &   -         &   -   \\
310   &   19592   &   271.07213   &   -24.37446   &   16.918   &   14.953   &    8.78579   &   0.86   &    1.64   &   1.26   &   2.02   &   29.870   &   Y   &   C         &   N   \\
474   &   22856   &   271.10180   &   -24.34399   &   19.132   &   16.594   &    8.78579   &   0.42   &    2.50   &   0.32   &   1.34   &   30.059   &   -   &   -         &   -   \\
482   &   15289   &   271.10267   &   -24.41755   &   18.844   &   16.218   &    8.78579   &   0.39   &    1.39   &   0.52   &   1.76   &   30.001   &   -   &   -         &   -   \\
675   &   19178   &   271.14567   &   -24.37886   &   18.005   &   15.822   &    8.78631   &   0.63   &    2.43   &   0.61   &   1.57   &   29.880   &   -   &   -         &   -   \\
694   &   19318   &   271.15100   &   -24.37736   &   18.459   &   16.250   &    8.78631   &   0.62   &    3.86   &   0.42   &   1.30   &   29.836   &   -   &   -         &   -   \\
820   &   14135   &   271.20583   &   -24.43403   &   20.055   &   16.980   &    8.78631   &   0.33   &    2.60   &   0.23   &   1.26   &   29.805   &   -   &   -         &   -   \\
316   &   28399   &   271.07392   &   -24.28597   &   17.385   &   15.323   &    8.95707   &   0.75   &    2.06   &   0.89   &   1.78   &   29.964   &   Y   &   -         &   N   \\
774   &   24659   &   271.18355   &   -24.32762   &   16.297   &   14.391   &    8.97100   &   0.94   &    1.00   &   2.13   &   2.54   &   30.379   &   Y   &   C         &   N   \\
186   &   16389   &   271.04209   &   -24.40553   &   19.786   &   16.988   &    8.97914   &   0.37   &    3.33   &   0.22   &   1.15   &   29.239   &   -   &   -         &   -   \\
344   &   19620   &   271.08025   &   -24.37413   &   18.673   &   16.284   &    9.01700   &   0.49   &    2.37   &   0.41   &   1.43   &   29.384   &   -   &   -         &   -   \\
215   &   23945   &   271.05121   &   -24.33419   &   18.310   &   16.109   &    9.19915   &   0.63   &    3.30   &   0.47   &   1.38   &   30.032   &   -   &   -         &   -   \\
176   &   20164   &   271.03938   &   -24.36923   &   19.789   &   17.108   &    9.26070   &   0.38   &    4.04   &   0.20   &   1.08   &   29.986   &   -   &   -         &   -   \\
319   &   16606   &   271.07459   &   -24.40308   &   19.615   &   16.410   &    9.26070   &   0.32   &    1.56   &   0.38   &   1.67   &   30.155   &   -   &   -         &   -   \\
232   &   35944   &   271.05517   &   -24.22937   &   20.765   &   17.535   &    9.45468   &   0.30   &    3.57   &   0.15   &   1.06   &   29.580   &   -   &   -         &   -   \\
376   &   28153   &   271.08500   &   -24.28808   &   18.310   &   15.682   &    9.45468   &   0.39   &    0.87   &   0.98   &   2.43   &   30.256   &   -   &   -         &   -   \\
530   &   25566   &   271.11055   &   -24.31784   &   17.691   &   15.455   &    9.46939   &   0.58   &    1.31   &   0.86   &   1.92   &   30.126   &   Y   &   -         &   N   \\
598   &   23906   &   271.12396   &   -24.33444   &   19.752   &   16.720   &    9.46939   &   0.34   &    2.22   &   0.28   &   1.36   &   29.406   &   -   &   -         &   -   \\
353   &   11968   &   271.08180   &   -24.46846   &   19.212   &   16.748   &    9.51794   &   0.45   &    3.54   &   0.28   &   1.19   &   30.066   &   -   &   -         &   -   \\
740   &   14524   &   271.16788   &   -24.42765   &   19.942   &   17.177   &    9.51851   &   0.37   &    4.12   &   0.19   &   1.06   &   29.425   &   -   &   -         &   -   \\
027   &   21348   &   270.97446   &   -24.35771   &   18.123   &   16.013   &    9.72481   &   0.73   &    4.45   &   0.48   &   1.33   &   29.673   &   -   &   -         &   -   \\
254   &   31912   &   271.06046   &   -24.25894   &   17.833   &   15.819   &    9.72481   &   0.84   &    4.72   &   0.56   &   1.37   &   30.076   &   -   &   -         &   N   \\
266   &   13513   &   271.06184   &   -24.44386   &   18.666   &   16.247   &    9.78988   &   0.47   &    2.16   &   0.43   &   1.47   &   29.890   &   -   &   -         &   -   \\
272   &   13522   &   271.06375   &   -24.44362   &   17.547   &   15.536   &    9.78988   &   0.83   &    3.11   &   0.73   &   1.57   &   30.347   &   N   &   -         &   N   \\
674   &   18941   &   271.14554   &   -24.38109   &   17.963   &   15.728   &    9.79046   &   0.58   &    1.79   &   0.67   &   1.69   &   29.872   &   Y   &   -         &   N   \\
101   &   27090   &   271.01142   &   -24.29856   &   18.965   &   16.788   &   10.01084   &   0.68   &   10.07   &   0.25   &   0.97   &   29.485   &   -   &   -         &   -   \\
612   &   18481   &   271.12742   &   -24.38568   &   18.194   &   15.925   &   10.07842   &   0.56   &    2.08   &   0.57   &   1.57   &   30.659   &   -   &   -         &   -   \\
676   &   17674   &   271.14671   &   -24.39308   &   17.718   &   15.613   &   10.07842   &   0.71   &    2.65   &   0.69   &   1.61   &   30.056   &   -   &   -         &   -   \\
413   &   25554   &   271.09084   &   -24.31812   &   18.633   &   16.096   &   10.33024   &   0.42   &    1.53   &   0.50   &   1.68   &   29.091   &   -   &   -         &   -   \\
762   &   25591   &   271.17905   &   -24.31719   &   18.848   &   16.386   &   10.33024   &   0.46   &    2.34   &   0.38   &   1.41   &   30.248   &   -   &   -         &   -   \\
127   &   17541   &   271.02192   &   -24.39420   &   17.808   &   15.768   &   10.70768   &   0.80   &    3.97   &   0.59   &   1.42   &   30.043   &   Y   &   -         &   N   \\
645   &   30029   &   271.13700   &   -24.27280   &   18.925   &   16.688   &   10.99671   &   0.60   &    6.25   &   0.28   &   1.08   &   29.684   &   -   &   -         &   -   \\
652   &   16587   &   271.13917   &   -24.40321   &   19.036   &   16.755   &   11.05375   &   0.57   &    5.86   &   0.27   &   1.07   &   29.749   &   -   &   -         &   -   \\
871   &   18807   &   271.24154   &   -24.38240   &   19.621   &   16.540   &   11.42221   &   0.33   &    1.89   &   0.32   &   1.48   &   29.994   &   -   &   -         &   -   \\
484   &   23229   &   271.10280   &   -24.34063   &   16.554   &   14.668   &   11.75510   &   0.98   &    1.48   &   1.65   &   2.21   &   30.481   &   -   &   -         &   -   \\
300   &   19113   &   271.06900   &   -24.37950   &   20.943   &   17.837   &   11.81538   &   0.30   &    5.31   &   0.11   &   0.89   &   29.766   &   -   &   -         &   -   \\
125   &   29284   &   271.02117   &   -24.27838   &   16.276   &   14.539   &   12.18647   &   1.27   &    2.05   &   1.91   &   2.19   &   30.043   &   Y   &   -         &   N   \\
521   &   19014   &   271.10834   &   -24.38033   &   17.954   &   15.801   &   12.59194   &   0.67   &    2.73   &   0.61   &   1.54   &   30.118   &   -   &   -         &   -   \\
117   &   25523   &   271.01783   &   -24.31899   &   17.651   &   15.532   &   13.09110   &   0.69   &    2.29   &   0.76   &   1.69   &   29.718   &   -   &   -         &   -   \\
863   &   26449   &   271.23421   &   -24.30651   &   20.023   &   17.310   &   14.82165   &   0.38   &    4.98   &   0.17   &   0.98   &   29.544   &   -   &   -         &   -   \\
341   &   20091   &   271.07963   &   -24.36985   &   18.027   &   15.837   &   16.31647   &   0.63   &    2.40   &   0.60   &   1.56   &   29.676   &   -   &   -         &   -   \\
835   &   16451   &   271.21467   &   -24.40484   &   19.042   &   15.961   &   16.31744   &   0.33   &    0.48   &   1.08   &   2.70   &   30.138   &   -   &   -         &   -   \\
622   &   30332   &   271.12930   &   -24.27067   &   20.204   &   16.888   &   17.94200   &   0.30   &    1.83   &   0.30   &   1.50   &   30.329   &   -   &   -         &   -   \\
303   &   21086   &   271.06938   &   -24.36001   &   16.124   &   14.246   &   18.03399   &   1.00   &    0.95   &   2.44   &   2.67   &   30.451   &   Y   &   C         &   N   \\
392   &   22580   &   271.08796   &   -24.34644   &   16.780   &   14.786   &   18.03399   &   0.81   &    1.22   &   1.46   &   2.21   &   30.271   &   -   &   -         &   -   \\
714   &   18221   &   271.15963   &   -24.38824   &   21.826   &   18.047   &   18.03506   &   0.23   &    3.88   &   0.11   &   0.96   &   29.500   &   -   &   -         &   -   \\
503   &   13456   &   271.10538   &   -24.44494   &   18.802   &   16.188   &   18.95596   &   0.40   &    1.40   &   0.51   &   1.75   &   29.873   &   -   &   -         &   -   \\
875   &   15993   &   271.24425   &   -24.41012   &   17.521   &   15.020   &   19.03701   &   0.43   &    0.68   &   1.43   &   2.81   &   29.793   &   -   &   -         &   -
\enddata
\tablenotetext{a}{C denotes Classical T-Tauri stars while W identifies Weak-lined T-Tauri stars.}
\tablenotetext{b}{These H$\alpha$ classifications are taken from \citet{arias07}; all others come from \citet{prisinzano07}.}
\end{deluxetable}

\hoffset -0.65in
\clearpage
\LongTables
\begin{deluxetable}{ccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Parameters of the 46 cluster members with possible 
rotation periods \label{tab:possparms}}
\tablewidth{0pt}
\tablehead{
\colhead{ID} &
\colhead{ID} &
\colhead{RA} &
\colhead{DEC} &
\colhead{V} &
\colhead{I} &
\colhead{Period} &
\colhead{Mass} &
\colhead{Age} &
\colhead{L$_\mathrm{bol}$} &
\colhead{Radius} &
\colhead{log(L$_\mathrm{X}$)} &
\colhead{IR excess?} &
\colhead{H$\alpha$ class?$^{a}$} &
\colhead{SB2?} \\
\colhead{X-ray} &
\colhead{WFI} &
\colhead{[deg]} &
\colhead{[deg]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[d]} &
\colhead{[M$_{\odot}$]} &
\colhead{[Myrs]} &
\colhead{[L$_{\odot}$]} &
\colhead{[R$_{\odot}$]} &
\colhead{[erg s$^{-1}$]} &
\colhead{} &
\colhead{} &
\colhead{}
}
\startdata
217   &   25571   &   271.05200   &   -24.31766   &   17.959   &   15.489   &    0.3999630   &   0.45   &   1.01   &   0.84   &   2.12   &   29.890   &   -   &    -         &   -   \\
425   &   21654   &   271.09217   &   -24.35480   &   17.818   &   15.830   &    0.6353953   &   0.88   &   5.26   &   0.56   &   1.34   &   29.822   &   -   &    -         &   -   \\
581   &   13973   &   271.12150   &   -24.43629   &   19.875   &   16.704   &    0.6393026   &   0.32   &   1.95   &   0.30   &   1.45   &   29.406   &   -   &    -         &   -   \\
126   &   15028   &   271.02154   &   -24.42041   &   19.131   &   16.418   &    0.6978532   &   0.38   &   1.57   &   0.44   &   1.64   &   29.490   &   -   &    -         &   -   \\
732   &   28075   &   271.16463   &   -24.28881   &   17.645   &   15.552   &    0.7891157   &   0.73   &   2.56   &   0.73   &   1.64   &   29.601   &   Y   &    W         &   N   \\
307   &   30975   &   271.07117   &   -24.26600   &   19.945   &   17.015   &    0.8065604   &   0.35   &   3.05   &   0.22   &   1.18   &   29.465   &   -   &    -         &   -   \\
371   &   19029   &   271.08471   &   -24.38020   &   18.592   &   15.934   &    0.8771817   &   0.39   &   0.98   &   0.80   &   2.21   &   30.245   &   -   &    -         &   -   \\
758   &   21152   &   271.17558   &   -24.35950   &   18.223   &   15.931   &    0.9286347   &   0.55   &   1.99   &   0.56   &   1.59   &   29.923   &   -   &    -         &   -   \\
184   &   24932   &   271.04159   &   -24.32497   &   16.800   &   14.748   &    0.9780704   &   0.74   &   1.13   &   1.51   &   2.32   &   29.363   &   Y   &    -         &   Y   \\
261   &   21719   &   271.06155   &   -24.35429   &   18.918   &   16.246   &    0.9931765   &   0.39   &   1.30   &   0.55   &   1.84   &   29.171   &   -   &    -         &   -   \\
248   &   21246   &   271.05884   &   -24.35849   &   18.381   &   15.887   &    0.9960637   &   0.44   &   1.36   &   0.59   &   1.80   &   29.379   &   -   &    -         &   -   \\
012   &   19726   &   270.95917   &   -24.37323   &   15.863   &   14.173   &    1.0167534   &   1.36   &   1.48   &   2.69   &   2.55   &   29.807   &   Y   &    C         &   N   \\
606   &   18471   &   271.12633   &   -24.38579   &   18.606   &   16.052   &    1.2151284   &   0.41   &   1.43   &   0.52   &   1.73   &   29.377   &   -   &    -         &   -   \\
579   &   20605   &   271.12142   &   -24.36462   &   14.943   &   13.479   &    1.4963590   &   2.09   &   1.95   &   4.96   &   2.96   &   30.891   &   N   &    -         &   Y   \\
500   &   23609   &   271.10534   &   -24.33733   &   17.214   &   15.058   &    1.9369204   &   0.64   &   1.13   &   1.22   &   2.19   &   30.066   &   N   &    -         &   N   \\
343   &   21103   &   271.08025   &   -24.35984   &   16.331   &   14.507   &    2.4474707   &   1.10   &   1.49   &   1.93   &   2.31   &   30.027   &   N   &    -         &   N   \\
824   &   13903   &   271.21058   &   -24.43753   &   18.306   &   15.760   &    2.4652245   &   0.41   &   1.15   &   0.68   &   1.97   &   29.941   &   -   &    -         &   -   \\
440   &   19698   &   271.09509   &   -24.37335   &   20.006   &   16.907   &    3.0869000   &   0.33   &   2.42   &   0.25   &   1.30   &   29.528   &   -   &    -         &   -   \\
377   &   18217   &   271.08505   &   -24.38833   &   19.888   &   17.253   &    3.3266592   &   0.39   &   4.94   &   0.17   &   1.00   &   29.369   &   -   &    -         &   -   \\
678   &   28104   &   271.14721   &   -24.28850   &   18.813   &   16.478   &    3.3752277   &   0.52   &   3.46   &   0.34   &   1.26   &   29.835   &   -   &    -         &   -   \\
072   &   25460   &   271.00025   &   -24.31999   &   15.351   &   13.961   &    3.4380660   &   1.84   &   4.45   &   3.46   &   2.28   &   30.583   &   -   &    -         &   -   \\
836   &   14959   &   271.21500   &   -24.42105   &   17.002   &   14.726   &    3.6845828   &   0.55   &   0.68   &   1.66   &   2.73   &   30.218   &   Y   &    C         &   N   \\
069   &   38914   &   270.99759   &   -24.20661   &   15.708   &   14.146   &    3.8775140   &   1.66   &   2.31   &   2.82   &   2.41   &   30.488   &   -   &    -         &   Y   \\
591   &   18597   &   271.12271   &   -24.38450   &   15.899   &   13.940   &    4.6940575   &   0.87   &   0.58   &   3.19   &   3.20   &   30.718   &   N   &    C         &   Y   \\
599   &   14962   &   271.12429   &   -24.42103   &   19.808   &   17.245   &    4.7592528   &   0.40   &   5.05   &   0.17   &   1.00   &   29.855   &   -   &    -         &   -   \\
032   &   23886   &   270.97529   &   -24.33478   &   20.309   &   17.412   &    5.4162100   &   0.35   &   4.66   &   0.16   &   0.99   &   29.740   &   -   &    -         &   -   \\
363   &   19052   &   271.08350   &   -24.38004   &   16.143   &   14.354   &    5.5265468   &   1.17   &   1.40   &   2.24   &   2.44   &   30.442   &   -   &    W$^{b}$   &   -   \\
647   &   12995   &   271.13779   &   -24.45254   &   18.454   &   16.175   &    7.1388792   &   0.56   &   2.76   &   0.45   &   1.41   &   29.662   &   -   &    -         &   -   \\
544   &   24884   &   271.11388   &   -24.32548   &   18.689   &   16.134   &    7.4108261   &   0.41   &   1.53   &   0.48   &   1.67   &   29.812   &   -   &    -         &   -   \\
468   &   13134   &   271.10038   &   -24.45008   &   19.577   &   16.841   &    8.7857923   &   0.38   &   2.95   &   0.25   &   1.22   &   29.349   &   -   &    -         &   -   \\
214   &   19826   &   271.05059   &   -24.37219   &   16.899   &   15.020   &    9.0169974   &   1.01   &   2.39   &   1.20   &   1.88   &   30.056   &   -   &    -         &   -   \\
789   &   22239   &   271.18846   &   -24.34960   &   16.185   &   14.352   &    9.2134595   &   1.08   &   1.21   &   2.23   &   2.49   &   29.312   &   Y   &    -         &   N   \\
058   &   13674   &   270.99367   &   -24.44153   &   19.185   &   16.016   &    9.2607000   &   0.32   &   0.88   &   0.79   &   2.39   &   30.276   &   -   &    -         &   -   \\
264   &   27558   &   271.06183   &   -24.29384   &   18.243   &   15.937   &   10.0108380   &   0.54   &   1.93   &   0.56   &   1.60   &   29.886   &   -   &    -         &   -   \\
731   &   13384   &   271.16442   &   -24.44602   &   18.757   &   15.917   &   10.7083188   &   0.37   &   0.61   &   1.24   &   2.79   &   29.979   &   -   &    -         &   -   \\
555   &   12099   &   271.11650   &   -24.46659   &   18.978   &   15.841   &   11.4222067   &   0.33   &   0.34   &   1.07   &   2.71   &   29.539   &   -   &    -         &   -   \\
578   &   22849   &   271.12130   &   -24.34411   &   16.941   &   14.804   &   11.7551035   &   0.66   &   0.97   &   1.55   &   2.44   &   30.450   &   N   &    -         &   N   \\
433   &   25848   &   271.09409   &   -24.31404   &   18.744   &   16.164   &   12.6258519   &   0.40   &   1.50   &   0.48   &   1.68   &   29.757   &   -   &    -         &   -   \\
553   &   00646   &   271.11633   &   -24.36901   &   16.739   &   14.947   &   12.6913407   &   1.16   &   2.90   &   1.29   &   1.86   &   29.782   &   -   &    -         &   -   \\
218   &   19026   &   271.05284   &   -24.38029   &   20.409   &   17.198   &   13.7058360   &   0.31   &   2.62   &   0.21   &   1.24   &   29.264   &   -   &    -         &   -   \\
840   &   14749   &   271.21825   &   -24.42408   &   19.551   &   16.488   &   13.7066480   &   0.34   &   1.82   &   0.33   &   1.51   &   31.284   &   -   &    -         &   -   \\
347   &   14041   &   271.08084   &   -24.43536   &   17.852   &   15.767   &   14.8976478   &   0.75   &   3.46   &   0.59   &   1.47   &   30.149   &   Y   &    -         &   N   \\
597   &   21779   &   271.12358   &   -24.35379   &   17.618   &   15.390   &   15.5757364   &   0.59   &   1.25   &   0.91   &   1.97   &   29.915   &   -   &    -         &   -   \\
073   &   21526   &   271.00050   &   -24.35593   &   18.079   &   15.685   &   17.9141320   &   0.48   &   1.26   &   0.71   &   1.88   &   29.797   &   -   &    -         &   Y   \\
571   &   22057   &   271.12009   &   -24.35124   &   19.021   &   16.512   &   17.9420000   &   0.43   &   2.43   &   0.34   &   1.37   &   29.941   &   -   &    -         &   -   \\
562   &   14558   &   271.11771   &   -24.42712   &   17.922   &   15.618   &   19.0370111   &   0.54   &   1.36   &   0.75   &   1.85   &   29.806   &   -   &    -         &   N
\enddata
\tablenotetext{a}{C denotes Classical T-Tauri stars while W identifies Weak-lined T-Tauri stars.}
\tablenotetext{b}{These H$\alpha$ classifications are taken from \citet{arias07}; all others come from \citet{prisinzano07}.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccc}
\tabletypesize{\scriptsize}
\tablecaption{Statistical comparisons of rotation periods
\label{tab:perstats}}
\tablewidth{0pt}
\tablehead{
\colhead{} &
\colhead{N} &
\colhead{$<$$P$$>$} &
\colhead{KS prob.} &
\colhead{$t$ prob.}
}
\startdata
NIR excess                 &   27    &    6.253   &              &              \\
No NIR excess              &   39    &    3.679   &   0.0125     &   0.00160    \\
\cline{1-5}
CTT                        &   10    &    7.316   &              &              \\
WTT                        &   15    &    3.376   &   0.0248     &   0.00590    \\
\cline{1-5} 
Low-mass                   &   98    &    6.357   &             &              \\
High-mass                  &   146   &    4.929   &   0.00104   &   0.00511    \\
\cline{1-5}
Young                      &   92    &    4.890   &              &              \\
Old                        &   152   &    5.873   &   0.0136     &   0.0575     \\
\cline{1-5}
Northwest                  &   79    &    5.199   &              &              \\
Southeast                  &   70    &    6.238   &   0.0115     &   0.117      \\
\cline{1-5}
Northeast                  &   30    &    5.982   &              &              \\
Southwest                  &   65    &    4.858   &   0.141      &   0.175
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccc}
\tabletypesize{\scriptsize}
\tablecaption{Statistical comparisons of X-ray luminosities
\label{tab:xraystats}}
\tablewidth{0pt}
\tablehead{
\colhead{} &
\colhead{N} &
\colhead{$<$$\mathrm{log}(L_\mathrm{X}/L_\mathrm{bol})$$>$} &
\colhead{KS prob.} &
\colhead{$t$ prob.}
}
\startdata
Fast           &   79    &   -3.556   &              &                         \\
Slow           &   165   &   -3.372   &   0.000267   &   0.000338              \\
$P_{rot}$      &   244   &   -3.432   &              &                         \\
No $P_{rot}$   &   458   &   -3.632   &   0.000620   &   6.28$\times10^{-6}$
\enddata
\end{deluxetable}

\begin{deluxetable}{lcc}
\tabletypesize{\scriptsize}
\tablecaption{Slopes of the period--mass relationship for young clusters 
\label{tab:clusterages}}
\tablewidth{0pt}
\tablehead{\colhead{Cluster} & \colhead{Age [Myr]} & \colhead{slope}}
\startdata
N6530   &  1.65 &  $-0.55 \pm  0.39$ \\
ONC     &  2    &  $ 0.48 \pm  0.35$ \\
N2264   &  3    &  $ 1.24 \pm  0.30$ \\
N2362   &  3.5  &  $ 1.55 \pm  0.28$ \\
IC348   &  4.5  &  $ 2.52 \pm  0.21$ \\
N2547   &  40   &  $ 2.86 \pm  0.38$ \\
N2516   &  150  &  $ 3.15 \pm  0.23$
\enddata
\tablecomments{Slopes are from linear fits to the upper envelope of 
rotation periods versus mass, of the form $\log P = a \times M + b$,
where $P$ is in days and $M$ is in M$_\odot$. Ages are from
\citet{mayne07} and \citet{mayne08}, except for NGC 6530 whose age
here is determined from the linear relationship fitted to the other
clusters.  See \S\ref{sec:disc}.}
\end{deluxetable}
